Learning without Data: Physics-Informed Neural Networks for Fast Time-Domain Simulation

In order to drastically reduce the heavy computational burden associated with time-domain simulations, this paper introduces a Physics-Informed Neural Network (PINN) to directly learn the solutions of power system dynamics. In contrast to the limitations of classical model order reduction approaches, commonly used to accelerate time-domain simulations, PINNs can universally approximate any continuous function with an arbitrary degree of accuracy. One of the novelties of this paper is that we avoid the need for any training data. We achieve this by incorporating the governing differential equations and an implicit Runge-Kutta (RK) integration scheme directly into the training process of the PINN; through this approach, PINNs can predict the trajectory of a dynamical power system at any discrete time step. The resulting Runge-Kutta-based physics-informed neural networks (RK-PINNs) can yield up to 100 times faster evaluations of the dynamics compared to standard time-domain simulations. We demonstrate the methodology on a single-machine infinite bus system governed by the swing equation. We show that RK-PINNs can accurately and quickly predict the solution trajectories.

==> figures/NN_architecture_RK_small.tex <==
\pagestyle{empty}
\def\layersep{1.2cm}
\def\nodeinlayersep{0.6cm}
\begin{tikzpicture}[
   shorten >=1pt,->,
   draw=black!70,
    node distance=\layersep,
    every pin edge/.style={<-,shorten <=1pt},
    neuron/.style={circle,fill=black!25,minimum size=10pt,inner sep=0pt, font=\footnotesize},
    input neuron/.style={neuron, fill=blue!30, minimum size=15pt,draw=black},
    output neuron/.style={neuron, fill=red!50, minimum size=12pt,draw=black},
    hidden neuron/.style={neuron, fill=gray!30},
    operator neuron/.style={neuron, fill=yellow!50, minimum size=25pt,draw=black},
    summation neuron/.style={neuron, fill=gray!50, minimum size=18pt},
    parameter neuron/.style={neuron, fill=green!30, minimum size=40pt,draw=black},
    annot/.style={text width=4em, text centered}
]%
    % \node[input neuron] (I-1) at (0,-2*\nodeinlayersep) {$t$};%  %%% <-- MODIFIED
    \node[input neuron] (I-1) at (0,-1*\nodeinlayersep) {\timestep{}};%
    \node[input neuron] (I-2) at (0,-3*\nodeinlayersep) {\xinitial{}};%
    \node[input neuron] (I-3) at (0,-5*\nodeinlayersep) {\inputvariable{}};%
    \node[hidden neuron] (H1-1) at (1*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-2) at (1*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-3) at (1*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H1-4) at (1*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H1-5) at (1*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-1) at (2*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-2) at (2*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-3) at (2*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H2-4) at (2*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H2-5) at (2*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    \node[output neuron] (O-1) at (3*\layersep,-0.5*\nodeinlayersep) {$\hat{h}_1^1$};%
    \node (O-2) at (3*\layersep,-1.1*\nodeinlayersep) {$\vdots$};%
    \node[output neuron] (O-3) at (3*\layersep,-2.0*\nodeinlayersep) {$\hat{h}^1_n$};%
    \node (O-4) at (3*\layersep,-2.7*\nodeinlayersep) {$\vdots$};%
    \node[output neuron] (O-5) at (3*\layersep,-3.6*\nodeinlayersep) {$\hat{h}^s_1$};%
    \node (O-4) at (3*\layersep,-4.1*\nodeinlayersep) {$\vdots$};%
    \node[output neuron] (O-7) at (3*\layersep,-5.2*\nodeinlayersep) {$\hat{h}^s_n$};%
    \foreach \source in {1,2,3}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (I-\source) edge (H1-\dest);%
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H1-\source) edge (H2-\dest);%
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,3,5,7} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H2-\source) edge (O-\dest);%
\end{tikzpicture}


==> figures/RK-PINN_architecture.tex <==
\tikzstyle{BOXY} = [rectangle, rounded corners = 5, minimum width=10, minimum height=1.2cm,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize, align=center]

\def\NNxshift{2.5cm}
\def\NNyshift{0.3cm}
\begin{tikzpicture}
    % \node (PINN) [minimum width=8.9cm, minimum height=6.7cm,draw=black, dashed, line width=0.5mm, fill=blue!40] at (1cm, -2.6cm) {};
    % \node (PINN_pure) [minimum width=8.9cm, minimum height=6.5cm,draw=black, dashed, line width=0.5mm, fill=blue!20] at (1cm, -2.5cm) {};
    % \node (NN_derivative) [minimum width=8.7cm, minimum height=5cm,draw=black, dashed, line width=0.5mm, fill=blue!10] at (1cm, -1.75cm) {};
    \node (NN_pure) [minimum width=8.6cm, minimum height=5.2cm,draw=black, dashed, line width=0.5mm, fill=blue!5] at (1.65cm, -1.65cm) {};
    \node (NN) [minimum width=2.5cm, minimum height=1.2cm,text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center] {NN};
    \node (input_t) [left of = NN, xshift = -0.5*\NNxshift, yshift = 1.5*\NNyshift] {\timestep{}};
    \node (input_x0) [left of = NN, xshift = -0.5*\NNxshift, yshift = 0*\NNyshift] {\xinitial{}};
    \node (input_u) [left of = NN, xshift = -0.5*\NNxshift, yshift = -1.5*\NNyshift] {\inputvariable{}};

    \node (output_x) [right of = NN, xshift = 1.8*\NNxshift, yshift = 0.0cm] {\RKstagehat{k}};
    \node (output_dx) [right of = NN, xshift = 1.8*\NNxshift, yshift = -2.7cm] {\xpredictionhat{}};
    \node (output_dxdt) [right of = NN, xshift = 1.8*\NNxshift, yshift = -3.9cm] {$\frac{d}{dt} \xpredictionhat{}$};
    
    \node (NNarchitecture) [rectangle, text centered,fill=black!1, align=center, draw=black, above of = NN, yshift = 1.5cm] {\input{figures/NN_architecture_RK_small}};
    
    \node (prediction) [rectangle, minimum width=0.8cm, minimum height=0.8cm, text centered, fill=black!10,line width=0.3mm, align=center, draw=black, left of = output_dx ,xshift = -2.2cm, yshift = 0.0cm] {$\xinitial + \timestep \sum_{k=1}^s \RKbeta{k} \RKstagehat{k}$};
    
    \node (optimize) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, below of = NN, xshift = -0.5cm, yshift = -0.5cm] {$\min\limits_{\bm{W}^i, \bm{b}^i} \mathcal{L}$};
    
    \node (loss data) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, right of = optimize, xshift = 1.0cm, yshift = -0.0cm] {\lossRKstage{}};
    
    \node (loss physics) [minimum width=1.0cm, minimum height=1.0cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, below of = optimize, xshift = 0.0cm, yshift = -1.1cm] {\lossPredictionDiff{}};
    
    \node (AD) [minimum width=1.0cm, minimum height=0.5cm, text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, left of = output_dxdt, xshift = -0.3cm, yshift = 0.0cm] {AD};
    
    \node (AD helper) [above of = AD, xshift = 0.1cm, yshift = -0.45cm] {};
    
    % \node (data) [rotate=90, minimum height=0.5cm,minimum width=2.5cm,text centered, draw=black, fill=black!10,line width=0.3mm,font=\small, align=center, left of = NN, yshift = 2.8cm, xshift = 0.3cm] {Collocation points};

    \draw[black,->,>=stealth,line width=0.3mm] (input_t) -- (input_t -| NN.west);    
    \draw[black,->,>=stealth,line width=0.3mm] (input_u) -- (input_u -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (input_x0) -- (input_x0 -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (input_u) -- (input_u |- prediction.west) -- (prediction.west);
    \draw[black,->,>=stealth,line width=0.3mm] (input_x0) -- (input_x0 -| NN.west);
    \draw[black,->,>=stealth,line width=0.3mm] (NN.east) -- (output_x);   
    
    \draw[black,line width=0.3mm] (NN.north east) -- (NNarchitecture.south east); 
    \draw[black,line width=0.3mm] (NN.north west) -- (NNarchitecture.south west); 
    
    \draw[black,->,>=stealth,line width=0.3mm] (loss data.north |- NN.east) -- (loss data.north); 
    \draw[black,->,>=stealth,line width=0.3mm] (prediction.north |- NN.east) -- (prediction.north); 
    \draw[black,->,>=stealth,line width=0.3mm] (prediction.east) -- (output_dx); 
    \draw[black,->,>=stealth,line width=0.3mm] (optimize.north) -- (optimize.north |- NN.south);
    \draw[black,->,>=stealth,line width=0.3mm] (AD.east) -- (output_dxdt); 
    \draw[black,->,>=stealth,line width=0.3mm] (loss data.west) -- (optimize.east);
    
    \draw[black,->,>=stealth,line width=0.3mm] (prediction.east -| AD.north) -- (AD.north); 
    \draw[black,->,>=stealth,line width=0.3mm] (AD.west) -- (AD.west -| loss physics.east); 
    \draw[black,->,>=stealth,line width=0.3mm] (loss physics.north) -- (optimize.south); 
    \draw[black,->,>=stealth,line width=0.3mm] (AD helper.west) -- (AD helper.west -| loss physics.east);

\end{tikzpicture}

==> figures/error_characteristics.tex <==
\pagestyle{empty}

\def\subplotWidth{5cm}
\def\horizontalDistance{2cm}
\def\subplotHeight{3.6cm}
\def\heightOffset{0.6cm}
\def\pathcolor{blue!50}













\begin{tikzpicture}[every node/.style={font=\scriptsize},
    xshift=0,
    yshift=2.3*\subplotHeight]%
    % yshift=0]%
    % \begin{axis}[
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\subplotHeight-2*\heightOffset,
    % yshift=0,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error \deltaerror{}},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time step \timestep{} [\si{\second}]},
    ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = 0.0000001,
    ymax = 1,
    xmin = 0.0,
    xmax = 10,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:10] table[x index=1, y index=3] {data_error_time.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:10] table[x index=1, y index=9] {data_error_time.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:10] table[x index=1, y index=4] {data_error_time.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:10] table[x index=1, y index=8] {data_error_time.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:10] table[x index=1, y index=5] {data_error_time.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:10] table[x index=1, y index=7] {data_error_time.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_time.dat};
    \addplot[color=black] table[x index=1, y index=6] {data_error_time.dat};
    \end{semilogyaxis}
    
    % \addlegendentry{$P=0.164p.u., \delta_0 = -1.07p.u.$};
    % \addlegendentry{$P=0.024p.u., \delta_0 = 1.13p.u.$};
    % \addlegendentry{$P=0.2p.u., \delta_0 = 1.26p.u.$};
    % \addlegendentry{$P=0.164p.u.$};
    % \addlegendentry{$P=0.024p.u.$};
    % \addlegendentry{$P=0.200p.u.$};
    % \end{axis}
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=1*\subplotHeight-\heightOffset,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error \deltaerror{}},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Power $P$ [\si{\pu}]},
    xtick={0, 0.05, 0.1, 0.15, 0.2},
    xticklabels={$0.0$, $0.05$, $0.1$, $0.15$, $0.2$},
    ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize $N=50$},
    ymin = 0.0000001,
    ymax = 1.0,
    xmin = 0.0,
    xmax = 0.2,
    ]%
    % \addplot[color=\pathcolor, name path = q000p, domain = 0:0.2] table[x index=1, y index=3] {data_error_power.dat};
    \addplot[color=\pathcolor, name path = q000, domain = 0:0.2, samples = 10] {0.0000001};
    \addplot[color=\pathcolor, name path = q100, domain = 0:0.2] table[x index=1, y index=9] {data_error_power.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:0.2] table[x index=1, y index=4] {data_error_power.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:0.2] table[x index=1, y index=8] {data_error_power.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:0.2] table[x index=1, y index=5] {data_error_power.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:0.2] table[x index=1, y index=7] {data_error_power.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_power.dat};
    \addplot[color=black] table[x index=1, y index=6] {data_error_power.dat};
    \end{semilogyaxis}
    
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0*\subplotHeight,
    xshift=-\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error \deltaerror{}},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={Initial rotor angle $\delta^0$ [\si{\radian}]},
    xtick={-1.51, -0.764, 0, 0.764, 1.51},
    xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$, $0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$},
    ytick={0.1, 0.001, 0.00001, 0.0000001},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.0000001,
    ymax = 1.0,
    xmin = -1.51,
    xmax = 1.51,
    ]%
    % \addplot[color=blue!20] table[x index=1, y index=2] {data_error_delta_initial.dat};
    % \addplot[color=blue!50] table[x index=1, y index=3] {data_error_delta_initial.dat};
    % \addplot[color=blue] table[x index=1, y index=4] {data_error_delta_initial.dat};
    % \addplot[color=blue!20, dashed] table[x index=1, y index=5] {data_error_delta_initial.dat};
    % \addplot[color=blue!50, dashed] table[x index=1, y index=6] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=7] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=8] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=9] {data_error_delta_initial.dat};
    \addplot[color=\pathcolor, name path = q000, domain = -1.51:1.51, samples = 10] {0.0000001};
    \addplot[color=\pathcolor, name path = q100, domain = -1.51:1.51] table[x index=1, y index=9] {data_error_delta_initial.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = -1.51:1.51] table[x index=1, y index=4] {data_error_delta_initial.dat};
    \addplot[color=\pathcolor, name path = q095, domain = -1.51:1.51] table[x index=1, y index=8] {data_error_delta_initial.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = -1.51:1.51] table[x index=1, y index=5] {data_error_delta_initial.dat};
    \addplot[color=\pathcolor, name path = q075, domain = -1.51:1.51] table[x index=1, y index=7] {data_error_delta_initial.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=1, y index=6] {data_error_delta_initial.dat};
    \end{semilogyaxis}
    
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\subplotHeight-2*\heightOffset,
    xshift=\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % ylabel={Evaluation time per data point [s]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={Time step \timestep{} [\si{\second}]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.0000001,
    ymax = 1,
    xmin = 0.0,
    xmax = 10,
    legend style={font=\footnotesize, 
    at={(1.1,0.55)}},
    legend columns=1,
    ]%
    \addplot[color=\pathcolor, name path = q000, domain = 0:10] table[x index=1, y index=3] {data_error_time_1000.dat};
    \addplot[color=\pathcolor, name path = q100, domain = 0:10] table[x index=1, y index=9] {data_error_time_1000.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:10] table[x index=1, y index=4] {data_error_time_1000.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:10] table[x index=1, y index=8] {data_error_time_1000.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:10] table[x index=1, y index=5] {data_error_time_1000.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:10] table[x index=1, y index=7] {data_error_time_1000.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_time.dat};
    \addplot[color=black] table[x index=1, y index=6] {data_error_time_1000.dat};
    \end{semilogyaxis}
    
    % \addlegendentry{$P=0.164p.u., \delta_0 = -1.07p.u.$};
    % \addlegendentry{$P=0.024p.u., \delta_0 = 1.13p.u.$};
    % \addlegendentry{$P=0.2p.u., \delta_0 = 1.26p.u.$};
    % \addlegendentry{$P=0.164p.u.$};
    % \addlegendentry{$P=0.024p.u.$};
    % \addlegendentry{$P=0.200p.u.$};
    % \end{axis}
    
    % \begin{axis}[
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=1*\subplotHeight-\heightOffset,
    xshift=\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % ylabel={Evaluation time per data point [s]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={Power $P$ [\si{\pu}]},
    xtick={0, 0.05, 0.1, 0.15, 0.2},
    xticklabels={$0.0$, $0.05$, $0.1$, $0.15$, $0.2$},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.0000001,
    ymax = 1.0,
    xmin = 0,
    xmax = 0.2,
    ]%
    % \addplot[color=\pathcolor, name path = q000p, domain = 0:0.2] table[x index=1, y index=3] {data_error_power.dat};
    \addplot[color=\pathcolor, name path = q000, domain = 0:0.2, samples = 10] {0.0000001};
    \addplot[color=\pathcolor, name path = q100, domain = 0:0.2] table[x index=1, y index=9] {data_error_power_1000.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = 0:0.2] table[x index=1, y index=4] {data_error_power_1000.dat};
    \addplot[color=\pathcolor, name path = q095, domain = 0:0.2] table[x index=1, y index=8] {data_error_power_1000.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = 0:0.2] table[x index=1, y index=5] {data_error_power_1000.dat};
    \addplot[color=\pathcolor, name path = q075, domain = 0:0.2] table[x index=1, y index=7] {data_error_power_1000.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    % \addplot[color=blue, dashed] table[x index=1, y index=2] {data_error_power.dat};
    \addplot[color=black] table[x index=1, y index=6] {data_error_power_1000.dat};
    \end{semilogyaxis}
    
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0*\subplotHeight,
    xshift=\horizontalDistance,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % ylabel={Evaluation time per data point [s]},
    ymajorticks=false,
    axis x line=bottom,
    axis y line=left,
    xlabel={Initial rotor angle $\delta^0$ [\si{\radian}]},
    xtick={-1.51, -0.764, 0, 0.764, 1.51},
    xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$, $0$, $\frac{\pi}{4}$, $\frac{\pi}{2}$},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.0000001,
    ymax = 1.0,
    xmin = -1.51,
    xmax = 1.51,
    ]%
    % \addplot[color=blue!20] table[x index=1, y index=2] {data_error_delta_initial.dat};
    % \addplot[color=blue!50] table[x index=1, y index=3] {data_error_delta_initial.dat};
    % \addplot[color=blue] table[x index=1, y index=4] {data_error_delta_initial.dat};
    % \addplot[color=blue!20, dashed] table[x index=1, y index=5] {data_error_delta_initial.dat};
    % \addplot[color=blue!50, dashed] table[x index=1, y index=6] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=7] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=8] {data_error_delta_initial.dat};
    % \addplot[color=blue, dashed] table[x index=1, y index=9] {data_error_delta_initial.dat};
    \addplot[color=\pathcolor, name path = q000, domain = -1.51:1.51, samples = 10] {0.0000001};
    \addplot[color=\pathcolor, name path = q100, domain = -1.51:1.51] table[x index=1, y index=9] {data_error_delta_initial_1000.dat};
    \addplot[gray!20] fill between [of = q000 and q100];
    \addplot[color=\pathcolor, name path = q005, domain = -1.51:1.51] table[x index=1, y index=4] {data_error_delta_initial_1000.dat};
    \addplot[color=\pathcolor, name path = q095, domain = -1.51:1.51] table[x index=1, y index=8] {data_error_delta_initial_1000.dat};
    \addplot[gray!40] fill between [of = q005 and q095];
    \addplot[color=\pathcolor, name path = q025, domain = -1.51:1.51] table[x index=1, y index=5] {data_error_delta_initial_1000.dat};
    \addplot[color=\pathcolor, name path = q075, domain = -1.51:1.51] table[x index=1, y index=7] {data_error_delta_initial_1000.dat};
    \addplot[gray!60] fill between [of = q025 and q075];
    \addplot[color=black] table[x index=1, y index=6] {data_error_delta_initial_1000.dat};
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/quantile_plot.tex <==
\pagestyle{empty}

\def\subplotWidth{8.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{4.6cm}
\def\heightOffset{0.5cm}





\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    % \begin{loglogaxis}[
    \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Prediction error \deltaerror{}},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={$k$-th percentile},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.00000001,
    ymax = 1.0,
    xmin = 0.0,
    xmax = 1.0,
    ytick={0.1, 0.001, 0.00001, 0.0000001},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 20, 40, 60, 80, 100},
    ]%
    \foreach \n in {1,...,49} {
        \addplot[draw=black!20] table[y index=\n] {data_quantile_plot.dat};
	}
	
	\addplot[draw=red, line width=0.5mm] table[x index=0, y index=1] {data_quantile_plot_mean.dat};
    % \addplot[color=black, dashed, domain = 0:1, samples = 10] {0.006};
    \end{semilogyaxis}
    % \end{loglogaxis}
    % \draw[{Stealth[scale=2]}-{Stealth[scale=2]}] (4.4cm, 0.85cm)--++(0, 4cm);
    % \node[anchor=east, align=center] at (4cm, 2.7cm){Computational advantage\\$> 100$x};
\end{tikzpicture}
    

==> figures/timing_plot.tex <==
\pagestyle{empty}

\def\subplotWidth{6.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{5.4cm}
\def\heightOffset{0.5cm}

% \begin{filecontents}{data_evaluation_time.dat}
% 0.1	0.003310887	0.004388181	0.009084131	0.007104224	0.001440688	0.0006924348	3.231511e-05	3.600397e-05	3.471049e-05	3.071300e-05	9.300825e-05	8.180987e-05	7.897588e-05	8.197655e-05
% 0.2	0.002644209	0.004133888	0.006653984	0.006874297	0.001626127	0.0007239389	3.067879e-05	3.126031e-05	3.205993e-05	3.090944e-05	8.494355e-05	9.241911e-05	7.908930e-05	1.211297e-04
% 0.5	0.002908485	0.004260434	0.006454492	0.010035801	0.001956014	0.0009271900	3.184021e-05	3.588481e-05	3.219585e-05	3.340837e-05	8.602120e-05	8.289178e-05	1.049286e-04	8.339901e-05
% 1.0	0.003167119	0.005528392	0.010146098	0.013333020	0.002891569	0.0008752858	3.186578e-05	3.073881e-05	3.588560e-05	3.538183e-05	8.358543e-05	8.037880e-05	7.803550e-05	9.308813e-05
% 2.0	0.004271978	0.006411842	0.010032328	0.011424931	0.003972004	0.0010300698	3.724409e-05	3.510998e-05	3.375609e-05	3.475989e-05	7.998063e-05	8.784418e-05	7.782169e-05	8.026593e-05
% 5.0	1.0	0.005813196	0.008201964	0.009868904	0.006864449	0.0016928026	3.057724e-05	3.590410e-05	3.794498e-05	4.772467e-05	9.898807e-05	7.755959e-05	7.945359e-05	7.978814e-05
% 10.0	1.0	0.008487023	0.011526223	0.012095147	0.012659074	0.0027106654	3.323406e-05	3.149051e-05	3.643045e-05	3.310066e-05	7.951095e-05	7.898621e-05	8.503995e-05	8.371679e-05
% \end{filecontents}



\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    \begin{loglogaxis}[
    % \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Evaluation time per data point [\si{\second}]},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={time step size \timestep{} [\si{\second}]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = 0.00001,
    ymax = 0.02,
    xmin = 0.1,
    xmax = 10,
    legend style={font=\footnotesize}, 
    legend pos=outer north east,
    legend cell align={left},
    legend columns=1,
    ]%
    \addplot[only marks, mark size=1.5pt, fill=blue!50] table[x index=0, y index=2] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=blue!50] table[x index=0, y index=4] {data_evaluation_time.dat};
    \addlegendentry{IRK 32};
    \addplot[only marks, mark size=1.5pt, fill=blue!20] table[x index=0, y index=1] {data_evaluation_time.dat};
    \addlegendentry{IRK 4};
    \addplot[only marks, mark size=1.5pt, fill=green] table[x index=0, y index=3] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=green] table[x index=0, y index=5] {data_evaluation_time.dat};
    \addlegendentry{Radau};
    \addplot[only marks, mark size=1.5pt, fill=gray] table[x index=0, y index=4] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=gray] table[x index=0, y index=6] {data_evaluation_time.dat};
    \addlegendentry{RK45};
    \addplot[only marks, mark size=1.5pt, fill=orange!50] table[x index=0, y index=7] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=orange!50] table[x index=0, y index=11] {data_evaluation_time.dat};
    \addlegendentry{PINN 4*};
    \addplot[only marks, mark size=1.5pt, fill=red!50] table[x index=0, y index=6] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=red!50] table[x index=0, y index=10] {data_evaluation_time.dat};
    \addlegendentry{PINN 32};
    \addplot[only marks, mark size=1.5pt, fill=red] table[x index=0, y index=5] {data_evaluation_time.dat};
    % \addplot[only marks, mark size=1.5pt, fill=red] table[x index=0, y index=7] {data_evaluation_time.dat};
    \addlegendentry{PINN 4};

    % \end{semilogyaxis}
    \end{loglogaxis}
    % \draw[{Stealth[scale=2]}-{Stealth[scale=2]}] (4.4cm, 0.85cm)--++(0, 4cm);
    % \node[anchor=east, align=center] at (4cm, 2.7cm){Computational advantage\\$> 100$x};
\end{tikzpicture}
    

==> figures/trajectories.tex <==
\pagestyle{empty}

\def\subplotWidth{8.5cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{4.2cm}
\def\heightOffset{0.5cm}



\begin{tikzpicture}[every node/.style={font=\scriptsize},
    x=0cm,
    y=1cm]%
    \begin{axis}[
    % \begin{semilogyaxis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    ylabel={Rotor angle $\delta$ [\si{\radian}]},
    ymajorticks=true,
    axis x line=bottom,
    axis y line=left,
    xlabel={time $\tinitial +\timestep{}$ [\si{\second}]},
    % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    ymin = -1.6,
    ymax = 2.5,
    xmin = 0.0,
    xmax = 10,
    ytick={-1.571, 0, 1.571},
    yticklabels={$-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$},
    % legend style={font=\footnotesize, 
    % at={(0.4,1.0)}},
    % legend columns=1,
    ]%
    \addplot[color=red] table[x index=1, y index=7] {trajectories.dat};
    \addplot[color=blue] table[x index=1, y index=5] {trajectories.dat};
    \addplot[color=orange] table[x index=1, y index=6] {trajectories.dat};
    \addplot[color=black, dashed] table[x index=1, y index=2] {trajectories.dat};
    \addplot[color=black, dashed] table[x index=1, y index=3] {trajectories.dat};
    \addplot[color=black, dashed] table[x index=1, y index=4] {trajectories.dat};
    % \end{semilogyaxis}
    % \addlegendentry{$P=0.164p.u., \delta_0 = -1.07p.u.$};
    % \addlegendentry{$P=0.024p.u., \delta_0 = 1.13p.u.$};
    % \addlegendentry{$P=0.2p.u., \delta_0 = 1.26p.u.$};
    % \addlegendentry{$P=\SI{0.032}{\pu}$};
    % \addlegendentry{$P=\SI{0.044}{\pu}$};
    % \addlegendentry{$P=\SI{0.148}{\pu}$};
    % \draw [-] (axis cs:9,2.1)-- +(-15pt,2pt) node[left] {$P=\SI{0.032}{\pu}, \deltaerror^{\max} = 1.0\times 10^{-2}$};
    % \draw [-] (axis cs:7.5,0.2)-- +(-10pt,-12pt) node[below] {$P=\SI{0.148}{\pu}, \deltaerror^{\max} = 1.0\times 10^{-3}$};
    % \draw [-] (axis cs:8.2,0.9)-- +(8pt,4pt) node[above, align=center] {$P=\SI{0.044}{\pu}$\\$\deltaerror^{\max} = 5.0\times 10^{-3}$};
    \draw [-] (axis cs:9,2.1)-- +(-15pt,2pt) node[left] {$\deltaerror^{\max} = 1.0\times 10^{-2}$};
    \draw [-] (axis cs:7.5,0.2)-- +(-10pt,-12pt) node[below] {$\deltaerror^{\max} = 1.0\times 10^{-3}$};
    \draw [-] (axis cs:10.0,0.92)-- +(4pt,5pt) node[left, align=center] {$\deltaerror^{\max} = 5.0\times 10^{-3}$};
    \end{axis}
    
    %     \begin{axis}[
    % % \begin{semilogyaxis}[
    % xlabel near ticks, 
    % ylabel near ticks, 
    % width=\subplotWidth, 
    % height=\subplotHeight,
    % yshift=-\subplotHeight,
    % xshift=0,
    % %width=\linewidth,
    % line width=0.5,
    % % ymajorgrids=true,
    % % grid=major, % Display a grid
    % ylabel={Rotor speed $\omega$ [Hz]},
    % ymajorticks=true,
    % axis x line=bottom,
    % axis y line=left,
    % xlabel={time instance $t$ [s]},
    % % title={\normalsize \textbf{A} $\xrightarrow{}$ $\Delta P_7 = 3$pu.},
    % % ymin = 0.00001,
    % % ymax = 0.02,
    % xmin = 0.0,
    % xmax = 10,
    % ]%
    % % \addplot[color=blue!20] table[x index=1, y index=8] {trajectories.dat};
    % % \addplot[color=blue!20, dashed] table[x index=1, y index=11] {trajectories.dat};
    % % \addplot[color=blue!50] table[x index=1, y index=9] {trajectories.dat};
    % % \addplot[color=blue!50, dashed] table[x index=1, y index=12] {trajectories.dat};
    % % \addplot[color=blue] table[x index=1, y index=10] {trajectories.dat};
    % % \addplot[color=blue, dashed] table[x index=1, y index=13] {trajectories.dat};
    % \addplot[color=red] table[x index=1, y index=13] {trajectories.dat};
    % \addplot[color=blue] table[x index=1, y index=11] {trajectories.dat};
    % \addplot[color=orange] table[x index=1, y index=12] {trajectories.dat};
    % \addplot[color=black, dashed] table[x index=1, y index=8] {trajectories.dat};
    % \addplot[color=black, dashed] table[x index=1, y index=9] {trajectories.dat};
    % \addplot[color=black, dashed] table[x index=1, y index=10] {trajectories.dat};
    % % \end{semilogyaxis}
    % \end{axis}
    % \draw[{Stealth[scale=2]}-{Stealth[scale=2]}] (4.4cm, 0.85cm)--++(0, 4cm);
    % \node[anchor=east, align=center] at (4cm, 2.7cm){Computational advantage\\$> 100$x};
\end{tikzpicture}
    
